Pack of LLMs: Model Fusion at Test-Time via Perplexity Optimization

Fusing knowledge from multiple Large Language Models (LLMs) can combine their diverse strengths to achieve improved performance on a given task. However, current fusion approaches either rely on learning-based fusers that do not generalize to new LLMs, or do not take into account how well each LLM understands the input. In this work, we study LLM fusion at test-time, which enables leveraging knowledge from arbitrary user-specified LLMs during inference. We introduce Pack of LLMs (PackLLM), an effective method for test-time fusion that leverages each LLM's expertise, given an input prompt. PackLLM performs model fusion by solving an optimization problem for determining each LLM's importance, so that perplexity over the input prompt is minimized. First, our simple PackLLM-sim variant validates that perplexity is a good indicator for measuring each LLM's expertise. Second, our PackLLM-opt variant approximately solves the perplexity minimization problem via a greedy algorithm. The derived importance weights are used to combine the LLMs during inference. We conduct experiments with over 100 total LLMs on a diverse set of tasks. Experimental results show that (i) perplexity is a reliable measure for LLM fusion, (ii) PackLLM outperforms test-time fusion baselines by 1.89% accuracy points, and (iii) PackLLM can leverage new LLMs to improve performance over learning-based fusion approaches by 3.92-11.94% accuracy points.

==> figures/cbtm.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col3b}{rgb}{0.25, 0.55, 0.70}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\huge]


\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={C4},ylabel={Perplexity $\downarrow$}, xlabel={\#LLMs ($K$)}, every axis plot/.append style={ultra thick}, ymin=11, ymax=14, compat=1.5, xtick={2, 4, 8, 16}
]


\addplot[mark=*,orange, error bars/.cd, y dir=both, y explicit] coordinates {
    (2, 13.35)
    (4, 12.64) 
    (8, 12.31)
    (16, 12.23)
};



\addplot[mark=diamond*,col3, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (2, 12.82)
    (4, 12.22) 
    (8, 11.68)
    (16, 11.41)
};


\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (2, 12.82)
    (4, 12.13) 
    (8, 11.67)
    (16, 11.45)
};


\end{axis}


\begin{axis}[legend columns=-1,legend style={at={(0.7,1.35),anchor=north east,}},
              title={S2ORC}, xlabel={\#LLMs ($K$)}, every axis plot/.append style={ultra thick}, ymin=11.5, ymax=13, compat=1.5, xtick={2, 4, 8, 16}, xshift=8.5cm
]


\addplot[mark=*,orange, error bars/.cd, y dir=both, y explicit] coordinates {
    (2, 12.79)
    (4, 12.42) 
    (8, 12.23)
    (16, 12.52)

};

\addlegendentry{cBTM \; }


\addplot[mark=diamond*,col3b, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (2, 12.82)
    (4, 12.32) 
    (8, 12.01)
    (16, 11.83)
};
\addlegendentry{\textbf{\packs} \; }

\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (2, 12.82)
    (4, 12.38) 
    (8, 12.14)
    (16, 12.10)
};
\addlegendentry{\textbf{\packo} }


\end{axis}



\end{tikzpicture}


==> figures/dexperts.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\huge]


\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={C4},ylabel={Perplexity $\downarrow$}, xlabel={\#LLMs ($K$)}, every axis plot/.append style={ultra thick}, ymin=10.8, ymax=12.6, compat=1.5, xtick={2, 3, 5, 9}
]


\addplot[mark=*,orange, error bars/.cd, y dir=both, y explicit] coordinates {
    (2, 12.31)
    (3, 11.92)
    (5, 12.11) 
    (9, 12.04)

};


\addplot[mark=triangle*,col1, error bars/.cd, y dir=both, y explicit] coordinates {
    (2, 12.22)
    (3, 12.20)
    (5, 12.12) 
    (9, 12.01)

};


\addplot[mark=diamond*,col3, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (2, 12.16)
    (3, 11.97) 
    (5, 11.54)
    (9, 11.17)

};

\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (2, 11.93)
    (3, 11.75)
    (5, 11.37) 
    (9, 11.03)

};


\end{axis}


\begin{axis}[legend columns=-1,legend style={at={(1,1.35),anchor=north east,}},
              title={S2ORC},, xlabel={\#LLMs ($K$)}, every axis plot/.append style={ultra thick}, ymin=11, ymax=12.2, compat=1.5, xtick={2, 3, 5, 9}, xshift=8.5cm
]


\addplot[mark=*,orange, error bars/.cd, y dir=both, y explicit] coordinates {
    (2, 11.83)
    (3, 11.23)
    (5, 11.48) 
    (9, 11.64)

};

\addlegendentry{cBTM \;}

\addplot[mark=triangle*,col1, error bars/.cd, y dir=both, y explicit] coordinates {
    (2, 11.59)
    (3, 11.52)
    (5, 11.45) 
    (9, 11.40)

};

\addlegendentry{DExperts \; }

\addplot[mark=diamond*,col3, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (2, 12.06)
    (3, 11.89)
    (5, 11.71)
    (9, 11.52)

};
\addlegendentry{\textbf{\packs} \; }



\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (2, 11.56)
    (3, 11.39)
    (5, 11.18)
    (9, 11.05)
};
\addlegendentry{\textbf{\packo} }


\end{axis}



\end{tikzpicture}


==> figures/lambdas.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\LARGE]


\begin{axis}[legend style={at={(.9,0.9),anchor=north east}},
             legend style={legend pos=outer north east,},  title={\packs},ylabel={Weight $\lambda_k$}, xlabel={Top-$k$ LLM}, every axis plot/.append style={ultra thick}, ymin=0, ymax=1, compat=1.5, xtick={1,2,3,4}, xticklabels={top-$1$,top-$2$,top-$3$,top-$4$},%
]



\addplot[mark=*,orange, error bars/.cd, y dir=both, y explicit] coordinates {
    (1, 0.752)
    (2, 0.157)
    (3, 0.067)
    (4, 0.022)
};



\addplot[mark=triangle*,col1, error bars/.cd, y dir=both, y explicit] coordinates {
    (1, 0.893)
    (2, 0.082)
    (3, 0.015)
    (4, 0.004)

};


\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (1, 0.540)
    (2, 0.372)
    (3, 0.060)
    (4, 0.026)
};


\addplot[mark=diamond*,col3, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (1, 0.674)
    (2, 0.238)
    (3, 0.075)
    (4, 0.011)
};


\addplot[dashed, gray] coordinates {(1, 0.25)(4, 0.25)};

\end{axis}

\begin{axis}[legend columns=-1,legend style={at={(0.9,1.4),anchor=north east,}}, title={\packo},xlabel={Top-$k$ LLM}, every axis plot/.append style={ultra thick}, ymin=0, ymax=1, compat=1.5, xtick={1,2,3,4}, xticklabels={top-$1$,top-$2$,top-$3$,top-$4$},
             xshift=8cm%
]


\addplot[mark=*,orange, error bars/.cd, y dir=both, y explicit] coordinates {
    (1, 0.764)
    (2, 0.168)
    (3, 0.048)
    (4, 0.018)
};

\addlegendentry{C4 }


\addplot[mark=triangle*,col1, error bars/.cd, y dir=both, y explicit] coordinates {
    (1, 0.687)
    (2, 0.207)
    (3, 0.072)
    (4, 0.032)

};

\addlegendentry{S2ORC }

\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (1, 0.564)
    (2, 0.313)
    (3, 0.030)
    (4, 0.092)
};
\addlegendentry{STEM }

\addplot[mark=diamond*,col3, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (1, 0.706)
    (2, 0.179)
    (3, 0.062)
    (4, 0.051)
};
\addlegendentry{Comm. }

\addplot[dashed, gray] coordinates {(1, 0.25)(4, 0.25)};
\addlegendentry{Ensemble}

\end{axis}


\end{tikzpicture}


==> figures/prompt.tex <==
\definecolor{col1}{rgb}{0.60, 0.31, 0.64}
\definecolor{col2}{rgb}{0.30, 0.69, 0.29}
\definecolor{col3}{rgb}{0.22, 0.49, 0.72}
\definecolor{col3b}{rgb}{0.25, 0.55, 0.70}
\definecolor{col4}{rgb}{0.89, 0.10, 0.11}
\definecolor{col5}{rgb}{1, 1, 0.8}


\begin{tikzpicture}
\tikzstyle{every node}=[font=\huge]


\begin{axis}[legend columns=-1,legend style={at={(1.2,1.4),anchor=north east,}},  
 title={C4},ylabel={Perplexity $\downarrow$}, xlabel={\% Sequence Length}, every axis plot/.append style={ultra thick}, ymin=9, ymax=12, compat=1.5, xtick={20,  40,  60, 80}, xticklabels={20\%, 40\%,  60\%, 80\%},
]


\addplot[mark=*,orange, error bars/.cd, y dir=both, y explicit] coordinates {
    (20, 11.844)
    (30, 11.629)
    (40, 11.580)
    (50, 11.488)
    (60, 11.454)
    (70, 11.395)
    (80, 11.281)
};

\addlegendentry{cBTM }


\addplot[mark=diamond*,col3, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (20, 11.24)
    (30, 10.87) 
    (40, 10.55)
    (50, 10.30)
    (60, 10.126)
    (70, 9.865)
    (80, 9.463)
};
\addlegendentry{\packs }


\addplot[mark=square*,col2, error bars/.cd, y dir=both, y explicit] 
coordinates {
    (20, 11.23)
    (30, 10.76) 
    (40, 10.42)
    (50, 10.168)
    (60, 9.865)
    (70, 9.715)
    (80, 9.300)
};
\addlegendentry{\packo }


\end{axis}


\end{tikzpicture}

